Observation of Hyperfine Transitions in Trapped Ground-State Antihydrogen

This paper discusses the first observation of stimulated magnetic resonance transitions between the hyperfine levels of trapped ground state atomic antihydrogen, confirming its presence in the ALPHA apparatus. Our observations show that these transitions are consistent with the values in hydrogen to within 4~parts~in~$10^3$. Simulations of the trapped antiatoms in a microwave field are consistent with our measurements.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

